A Multiresolution Stochastic Process Model for Predicting Basketball Possession Outcomes

Basketball games evolve continuously in space and time as players constantly interact with their teammates, the opposing team, and the ball. However, current analyses of basketball outcomes rely on discretized summaries of the game that reduce such interactions to tallies of points, assists, and similar events. In this paper, we propose a framework for using optical player tracking data to estimate, in real time, the expected number of points obtained by the end of a possession. This quantity, called \textit{expected possession value} (EPV), derives from a stochastic process model for the evolution of a basketball possession; we model this process at multiple levels of resolution, differentiating between continuous, infinitesimal movements of players, and discrete events such as shot attempts and turnovers. Transition kernels are estimated using hierarchical spatiotemporal models that share information across players while remaining computationally tractable on very large data sets. In addition to estimating EPV, these models reveal novel insights on players' decision-making tendencies as a function of their spatial strategy.

==> EPV_coarsened_tikz.tex <==
%\pgfrealjobname{example} % name of this file
\begin{tikzpicture}[remember picture]

  % Nodes
    \matrix (mainmat) [column 1/.style={anchor=base east},
            column 2/.style={anchor=center},
            row 2/.style={nodes={fill=black!21}},
            row sep=3ex, node distance=0, xshift=-9ex]{

     %row 1
     \node[classlab] (posslab) {$\Cset_{\text{poss}}$};&% (Possession)};
    
     \node (R1) {
         \tikz{
     \node[court]    (C1) {\includecourt}; %
     \player[line width=1mm] {player1}{ %
       (C1)%
     }{Player 1};%; %
     \node[pass, right=10pt of player1, anchor=north](to-p2){Pass to P2};
     \node[court,right=13pt of to-p2.south, yshift=-6pt]    (C2)      {\includecourt} ; %
     \player {player2} { %
       (C2)
     } {Player 2};%
     \node[pass, right=10pt of player2,anchor=north](to-p3){Pass to P3};
     \node[court, right=13pt of to-p3.south, yshift=-6pt]    (C3)      {\includecourt} ; %
     \player {player3} { %
       (C3)
     } {Player 3};%
     \node[pass, right=10pt of player3,anchor=north](to-p4){Pass to P4};
     \node[court, right=13pt of to-p4.south, yshift=-6pt]    (C4)      {\includecourt} ; %
     \player {player4} { %
       (C4)
     } {Player 4};%
     \node[pass, right=10pt of player4,anchor=north](to-p5){Pass to P5};
     \node[court, right=13pt of to-p5.south, yshift=-6pt]    (C5)      {\includecourt} ; %
     \player {player5} { %
       (C5)
     } {Player 5};
     }};\\%

     %row 2
     \node[classlab](macrolab){$\Cset_{\text{trans}}$};&% (Macrotransition)};

     \node(R2) {
         \tikz{
     \node[state]     (turnover) {Turnover};
     \node[state, right=of turnover]     (shot)     {Shot}; 
     \node[state, right=of shot]     (rebound)  {Rebound};
     }};\\

     %row 3
     \node[classlab] (endlab)  {$\Cset_{\textrm{end}}$}; &% (End States)};

     \node (R4) {
         \tikz{
     \node[state]    (2pts)  {Made 2pt};
     \node[state, right=of 2pts]    (3pts)  {Made 3pt};
     \node[state, right=of 3pts]    (0pts)  {End of possession};
     }};\\
    };

  %edges
  \draw[->, blue] (player1.north) to [looseness=0.6] (to-p2.east);
  \draw[->, blue] (player1.north) to [looseness=0.4] (to-p3.east);
  \draw[->, blue] (player1.north) to [looseness=0.4] (to-p4.east);
  \draw[->, blue] (player1.north) to [looseness=0.4] (to-p5.east);

  \draw[->, blue] (player1.south) to [out=270,in=130, looseness=0.5] (shot.west);
  \draw[->, blue] (player1.south) to [out=270,in=180, looseness=0.5] (turnover.west);

  \draw[->, red](to-p2.east) to [looseness=0.6] (player2.north);
  \draw[->, red](to-p3.east) to [looseness=0.6] (player3.north);
  \draw[->, red](to-p4.east) to [looseness=0.6] (player4.north);
  \draw[->, red](to-p5.east) to [looseness=0.6] (player5.north);

  \draw[->](rebound.north) to [out=90, in=300, looseness=0.23] (player1);
  \draw[->](rebound.north) to [out=90, in=300, looseness=0.3] (player2);
  \draw[->](rebound.north) to [out=90, in=300, looseness=0.3] (player3);
  \draw[->](rebound.north) to [out=90, in=240, looseness=0.3] (player4);
  \draw[->](rebound.north) to [out=90, in=240, looseness=0.3] (player5);

  \draw[->, red](shot.south) to [bend right, looseness=0.6] (rebound.south);
  \draw[->, red](shot.south) to [out=270, in=50, looseness=0.5] (2pts.north);
  \draw[->, red](shot.south) to [out=270, in=60, looseness=0.7] (3pts.north);

  \draw[->, red](turnover.south) to [out=270, looseness=0.25] (0pts);
  \draw[->, red](rebound.south) to [out=270, looseness=0.5] (0pts.north);

  \path[->] (player1.north) edge[loop, looseness=3, out=120, in=150] (player1.west);

  %Draw the box around the pass nodes to create the macrotransition group
  \foreach \x in {2,...,5}
  {
      \coordinate [above left=5pt and 5pt of to-p\x.north east] (ne\x);
      \coordinate [below left=10pt and 5pt of to-p\x.north west] (nw\x);
      \coordinate [below right=10pt and 5pt of to-p\x.south west] (sw\x);
      \coordinate [above right=5pt and 5pt of to-p\x.south east] (se\x);
      %\node[circle, minimum size=20] at (ne\x) {thing};
  }

  \coordinate [below=15pt of turnover] (bto);

  \begin{pgfonlayer}{background}
  \draw[draw=black!20, fill=black!20] (ne2) -- (ne2 |- sw2) --
    (macrolab.west |- sw2) -- (macrolab.west |- bto) -- (bto -| player5.east) --
    (sw2 -| player5.east) -- (sw2 -| sw5) -- 
             (se5) -- (ne5) -- (nw5) --
    (sw4) -- (se4) -- (ne4) -- (nw4) --
    (sw3) -- (se3) -- (ne3) -- (nw3) --
    (sw2) -- (se2) -- cycle; 
  \end{pgfonlayer}
\end{tikzpicture}

